H4VDM: H.264 Video Device Matching

Methods that can determine if two given video sequences are captured by the same device (e.g., mobile telephone or digital camera) can be used in many forensics tasks. In this paper we refer to this as "video device matching". In open-set video forensics scenarios it is easier to determine if two video sequences were captured with the same device than identifying the specific device. In this paper, we propose a technique for open-set video device matching. Given two H.264 compressed video sequences, our method can determine if they are captured by the same device, even if our method has never encountered the device in training. We denote our proposed technique as H.264 Video Device Matching (H4VDM). H4VDM uses H.264 compression information extracted from video sequences to make decisions. It is more robust against artifacts that alter camera sensor fingerprints, and it can be used to analyze relatively small fragments of the H.264 sequence. We trained and tested our method on a publicly available video forensics dataset consisting of 35 devices, where our proposed method demonstrated good performance.

==> svg-inkscape/acc_mat_1_svg-tex.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'acc_mat_1_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{366.75244606bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.46311017)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{acc_mat_1_svg-tex.pdf}}%
    \put(0.17024552,1.08002617){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{acc_mat_1_svg-tex.pdf}}%
    \put(0.21320446,1.08002617){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{acc_mat_1_svg-tex.pdf}}%
    \put(0.25616339,1.08002617){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{acc_mat_1_svg-tex.pdf}}%
    \put(0.29912233,1.08002617){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{acc_mat_1_svg-tex.pdf}}%
    \put(0.34208126,1.08002617){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{acc_mat_1_svg-tex.pdf}}%
    \put(0.3850402,1.07135206){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}14\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{acc_mat_1_svg-tex.pdf}}%
    \put(0.42799913,1.07135206){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}17\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{acc_mat_1_svg-tex.pdf}}%
    \put(0.47095806,1.07135206){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}18\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{acc_mat_1_svg-tex.pdf}}%
    \put(0.513917,1.07135206){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}19\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{acc_mat_1_svg-tex.pdf}}%
    \put(0.55687594,1.07135206){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}21\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{acc_mat_1_svg-tex.pdf}}%
    \put(0.59983487,1.07135206){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}22\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{acc_mat_1_svg-tex.pdf}}%
    \put(0.64279381,1.07135206){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}23\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{acc_mat_1_svg-tex.pdf}}%
    \put(0.68575274,1.07135206){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}27\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{acc_mat_1_svg-tex.pdf}}%
    \put(0.72871168,1.07135206){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}28\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{acc_mat_1_svg-tex.pdf}}%
    \put(0.77167061,1.07135206){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}30\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{acc_mat_1_svg-tex.pdf}}%
    \put(0.81462955,1.07135206){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}32\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{acc_mat_1_svg-tex.pdf}}%
    \put(0.85758848,1.07135206){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}35\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{acc_mat_1_svg-tex.pdf}}%
    \put(0.1221558,1.1059569){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{acc_mat_1_svg-tex.pdf}}%
    \put(0.1221558,1.12301547){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{acc_mat_1_svg-tex.pdf}}%
    \put(0.1221558,1.14007401){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{acc_mat_1_svg-tex.pdf}}%
    \put(0.1221558,1.15713258){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{acc_mat_1_svg-tex.pdf}}%
    \put(0.1221558,1.17419113){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{acc_mat_1_svg-tex.pdf}}%
    \put(0.1221558,1.19124967){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}14\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{acc_mat_1_svg-tex.pdf}}%
    \put(0.1221558,1.20830824){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}17\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{acc_mat_1_svg-tex.pdf}}%
    \put(0.1221558,1.22536679){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}18\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{acc_mat_1_svg-tex.pdf}}%
    \put(0.1221558,1.24242534){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}19\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{acc_mat_1_svg-tex.pdf}}%
    \put(0.1221558,1.25948388){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}21\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{acc_mat_1_svg-tex.pdf}}%
    \put(0.1221558,1.27654245){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}22\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{acc_mat_1_svg-tex.pdf}}%
    \put(0.1221558,1.293601){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}23\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{acc_mat_1_svg-tex.pdf}}%
    \put(0.1221558,1.31065956){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}27\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{acc_mat_1_svg-tex.pdf}}%
    \put(0.1221558,1.3277181){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}28\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{acc_mat_1_svg-tex.pdf}}%
    \put(0.1221558,1.34477666){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{acc_mat_1_svg-tex.pdf}}%
    \put(0.1221558,1.36183521){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}32\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{acc_mat_1_svg-tex.pdf}}%
    \put(0.1221558,1.37889377){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}35\end{tabular}}}}%
    \put(0.04034994,1.17589332){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Dataset D1\end{tabular}}}}}%
    \put(0.07088228,1.18730471){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Device ID\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{acc_mat_1_svg-tex.pdf}}%
    \put(0.16272171,1.1087922){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{67.4}\end{tabular}}}}%
    \put(0.20568064,1.1087922){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{27.3}\end{tabular}}}}%
    \put(0.20568064,1.12585073){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{69.0}\end{tabular}}}}%
    \put(0.24863958,1.1087922){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{45.5}\end{tabular}}}}%
    \put(0.24863958,1.12585073){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{27.3}\end{tabular}}}}%
    \put(0.24863958,1.1429093){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{70.7}\end{tabular}}}}%
    \put(0.29159851,1.1087922){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{72.7}\end{tabular}}}}%
    \put(0.29159851,1.12585073){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{77.8}\end{tabular}}}}%
    \put(0.29159851,1.1429093){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{75.0}\end{tabular}}}}%
    \put(0.29159851,1.15996785){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{83.3}\end{tabular}}}}%
    \put(0.33455745,1.1087922){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{50.0}\end{tabular}}}}%
    \put(0.33455745,1.12585073){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{58.3}\end{tabular}}}}%
    \put(0.33455745,1.1429093){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{70.0}\end{tabular}}}}%
    \put(0.33455745,1.15996785){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{81.8}\end{tabular}}}}%
    \put(0.33455745,1.17702639){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{83.7}\end{tabular}}}}%
    \put(0.37751637,1.1087922){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{30.0}\end{tabular}}}}%
    \put(0.37751637,1.12585073){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{70.0}\end{tabular}}}}%
    \put(0.37751637,1.1429093){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{60.0}\end{tabular}}}}%
    \put(0.37751637,1.15996785){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{80.0}\end{tabular}}}}%
    \put(0.37751637,1.17702639){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{88.9}\end{tabular}}}}%
    \put(0.37751637,1.19408496){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{66.7}\end{tabular}}}}%
    \put(0.4204753,1.1087922){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{63.6}\end{tabular}}}}%
    \put(0.4204753,1.12585073){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{45.5}\end{tabular}}}}%
    \put(0.4204753,1.1429093){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{72.7}\end{tabular}}}}%
    \put(0.4204753,1.15996785){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{72.7}\end{tabular}}}}%
    \put(0.4204753,1.17702639){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{75.0}\end{tabular}}}}%
    \put(0.4204753,1.19408496){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{60.0}\end{tabular}}}}%
    \put(0.4204753,1.21114351){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{65.1}\end{tabular}}}}%
    \put(0.46343424,1.1087922){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{41.7}\end{tabular}}}}%
    \put(0.46343424,1.12585073){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{100.0}\end{tabular}}}}%
    \put(0.46343424,1.1429093){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{75.0}\end{tabular}}}}%
    \put(0.46343424,1.15996785){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{60.0}\end{tabular}}}}%
    \put(0.46343424,1.17702639){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{66.7}\end{tabular}}}}%
    \put(0.46343424,1.19408496){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{54.5}\end{tabular}}}}%
    \put(0.46343424,1.21114351){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{72.7}\end{tabular}}}}%
    \put(0.46343424,1.22820206){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{65.9}\end{tabular}}}}%
    \put(0.50639318,1.1087922){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{90.0}\end{tabular}}}}%
    \put(0.50639318,1.12585073){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{66.7}\end{tabular}}}}%
    \put(0.50639318,1.1429093){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{36.4}\end{tabular}}}}%
    \put(0.50639318,1.15996785){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{58.3}\end{tabular}}}}%
    \put(0.50639318,1.17702639){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{75.0}\end{tabular}}}}%
    \put(0.50639318,1.19408496){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{50.0}\end{tabular}}}}%
    \put(0.50639318,1.21114351){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{66.7}\end{tabular}}}}%
    \put(0.50639318,1.22820206){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{60.0}\end{tabular}}}}%
    \put(0.50639318,1.2452606){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{61.9}\end{tabular}}}}%
    \put(0.54935211,1.1087922){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{70.0}\end{tabular}}}}%
    \put(0.54935211,1.12585073){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{77.8}\end{tabular}}}}%
    \put(0.54935211,1.1429093){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{50.0}\end{tabular}}}}%
    \put(0.54935211,1.15996785){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{100.0}\end{tabular}}}}%
    \put(0.54935211,1.17702639){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{40.0}\end{tabular}}}}%
    \put(0.54935211,1.19408496){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{58.3}\end{tabular}}}}%
    \put(0.54935211,1.21114351){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{45.5}\end{tabular}}}}%
    \put(0.54935211,1.22820206){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{88.9}\end{tabular}}}}%
    \put(0.54935211,1.2452606){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{55.6}\end{tabular}}}}%
    \put(0.54935211,1.26231917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{65.0}\end{tabular}}}}%
    \put(0.59231105,1.1087922){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{81.8}\end{tabular}}}}%
    \put(0.59231105,1.12585073){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{81.8}\end{tabular}}}}%
    \put(0.59231105,1.1429093){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{66.7}\end{tabular}}}}%
    \put(0.59231105,1.15996785){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{70.0}\end{tabular}}}}%
    \put(0.59231105,1.17702639){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{66.7}\end{tabular}}}}%
    \put(0.59231105,1.19408496){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{87.5}\end{tabular}}}}%
    \put(0.59231105,1.21114351){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{66.7}\end{tabular}}}}%
    \put(0.59231105,1.22820206){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{75.0}\end{tabular}}}}%
    \put(0.59231105,1.2452606){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{90.9}\end{tabular}}}}%
    \put(0.59231105,1.26231917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{60.0}\end{tabular}}}}%
    \put(0.59231105,1.27937772){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{60.5}\end{tabular}}}}%
    \put(0.63526999,1.1087922){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{80.0}\end{tabular}}}}%
    \put(0.63526999,1.12585073){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{81.8}\end{tabular}}}}%
    \put(0.63526999,1.1429093){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{54.5}\end{tabular}}}}%
    \put(0.63526999,1.15996785){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{54.5}\end{tabular}}}}%
    \put(0.63526999,1.17702639){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{55.6}\end{tabular}}}}%
    \put(0.63526999,1.19408496){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{75.0}\end{tabular}}}}%
    \put(0.63526999,1.21114351){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{40.0}\end{tabular}}}}%
    \put(0.63526999,1.22820206){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{70.0}\end{tabular}}}}%
    \put(0.63526999,1.2452606){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{80.0}\end{tabular}}}}%
    \put(0.63526999,1.26231917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{90.9}\end{tabular}}}}%
    \put(0.63526999,1.27937772){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{36.4}\end{tabular}}}}%
    \put(0.63526999,1.29643628){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{78.0}\end{tabular}}}}%
    \put(0.67822893,1.1087922){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{40.0}\end{tabular}}}}%
    \put(0.67822893,1.12585073){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{60.0}\end{tabular}}}}%
    \put(0.67822893,1.1429093){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{60.0}\end{tabular}}}}%
    \put(0.67822893,1.15996785){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{45.5}\end{tabular}}}}%
    \put(0.67822893,1.17702639){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{63.6}\end{tabular}}}}%
    \put(0.67822893,1.19408496){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{54.5}\end{tabular}}}}%
    \put(0.67822893,1.21114351){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{80.0}\end{tabular}}}}%
    \put(0.67822893,1.22820206){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{81.8}\end{tabular}}}}%
    \put(0.67822893,1.2452606){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{55.6}\end{tabular}}}}%
    \put(0.67822893,1.26231917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{83.3}\end{tabular}}}}%
    \put(0.67822893,1.27937772){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{45.5}\end{tabular}}}}%
    \put(0.67822893,1.29643628){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{72.7}\end{tabular}}}}%
    \put(0.67822893,1.31349482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{62.8}\end{tabular}}}}%
    \put(0.72118786,1.1087922){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{81.8}\end{tabular}}}}%
    \put(0.72118786,1.12585073){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{63.6}\end{tabular}}}}%
    \put(0.72118786,1.1429093){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{75.0}\end{tabular}}}}%
    \put(0.72118786,1.15996785){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{63.6}\end{tabular}}}}%
    \put(0.72118786,1.17702639){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{60.0}\end{tabular}}}}%
    \put(0.72118786,1.19408496){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{60.0}\end{tabular}}}}%
    \put(0.72118786,1.21114351){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{83.3}\end{tabular}}}}%
    \put(0.72118786,1.22820206){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{63.6}\end{tabular}}}}%
    \put(0.72118786,1.2452606){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{36.4}\end{tabular}}}}%
    \put(0.72118786,1.26231917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{54.5}\end{tabular}}}}%
    \put(0.72118786,1.27937772){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{81.8}\end{tabular}}}}%
    \put(0.72118786,1.29643628){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{77.8}\end{tabular}}}}%
    \put(0.72118786,1.31349482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{58.3}\end{tabular}}}}%
    \put(0.72118786,1.33055338){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{65.1}\end{tabular}}}}%
    \put(0.76414684,1.1087922){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{81.8}\end{tabular}}}}%
    \put(0.76414684,1.12585073){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{80.0}\end{tabular}}}}%
    \put(0.76414684,1.1429093){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{62.5}\end{tabular}}}}%
    \put(0.76414684,1.15996785){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{44.4}\end{tabular}}}}%
    \put(0.76414684,1.17702639){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{81.8}\end{tabular}}}}%
    \put(0.76414684,1.19408496){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{40.0}\end{tabular}}}}%
    \put(0.76414684,1.21114351){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{60.0}\end{tabular}}}}%
    \put(0.76414684,1.22820206){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{54.5}\end{tabular}}}}%
    \put(0.76414684,1.2452606){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{54.5}\end{tabular}}}}%
    \put(0.76414684,1.26231917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{87.5}\end{tabular}}}}%
    \put(0.76414684,1.27937772){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{88.9}\end{tabular}}}}%
    \put(0.76414684,1.29643628){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{83.3}\end{tabular}}}}%
    \put(0.76414684,1.31349482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{50.0}\end{tabular}}}}%
    \put(0.76414684,1.33055338){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{55.6}\end{tabular}}}}%
    \put(0.76414684,1.34761193){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{72.5}\end{tabular}}}}%
    \put(0.80710574,1.1087922){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{77.8}\end{tabular}}}}%
    \put(0.80710574,1.12585073){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{81.8}\end{tabular}}}}%
    \put(0.80710574,1.1429093){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{58.3}\end{tabular}}}}%
    \put(0.80710574,1.15996785){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{90.0}\end{tabular}}}}%
    \put(0.80710574,1.17702639){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{100.0}\end{tabular}}}}%
    \put(0.80710574,1.19408496){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{87.5}\end{tabular}}}}%
    \put(0.80710574,1.21114351){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{63.6}\end{tabular}}}}%
    \put(0.80710574,1.22820206){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{88.9}\end{tabular}}}}%
    \put(0.80710574,1.2452606){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{75.0}\end{tabular}}}}%
    \put(0.80710574,1.26231917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{54.5}\end{tabular}}}}%
    \put(0.80710574,1.27937772){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{80.0}\end{tabular}}}}%
    \put(0.80710574,1.29643628){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{63.6}\end{tabular}}}}%
    \put(0.80710574,1.31349482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{60.0}\end{tabular}}}}%
    \put(0.80710574,1.33055338){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{50.0}\end{tabular}}}}%
    \put(0.80710574,1.34761193){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{81.8}\end{tabular}}}}%
    \put(0.80710574,1.36467048){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{76.7}\end{tabular}}}}%
    \put(0.85006463,1.1087922){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{77.8}\end{tabular}}}}%
    \put(0.85006463,1.12585073){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{70.0}\end{tabular}}}}%
    \put(0.85006463,1.1429093){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{77.8}\end{tabular}}}}%
    \put(0.85006463,1.15996785){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{81.8}\end{tabular}}}}%
    \put(0.85006463,1.17702639){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{60.0}\end{tabular}}}}%
    \put(0.85006463,1.19408496){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{90.9}\end{tabular}}}}%
    \put(0.85006463,1.21114351){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{72.7}\end{tabular}}}}%
    \put(0.85006463,1.22820206){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{36.4}\end{tabular}}}}%
    \put(0.85006463,1.2452606){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{77.8}\end{tabular}}}}%
    \put(0.85006463,1.26231917){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{63.6}\end{tabular}}}}%
    \put(0.85006463,1.27937772){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{75.0}\end{tabular}}}}%
    \put(0.85006463,1.29643628){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{66.7}\end{tabular}}}}%
    \put(0.85006463,1.31349482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{58.3}\end{tabular}}}}%
    \put(0.85006463,1.33055338){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{66.7}\end{tabular}}}}%
    \put(0.85006463,1.34761193){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{54.5}\end{tabular}}}}%
    \put(0.85006463,1.36467048){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{50.0}\end{tabular}}}}%
    \put(0.85006463,1.38172904){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{70.7}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{acc_mat_1_svg-tex.pdf}}%
    \put(0.17024552,0.73203168){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{acc_mat_1_svg-tex.pdf}}%
    \put(0.21320446,0.73203168){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{acc_mat_1_svg-tex.pdf}}%
    \put(0.25616339,0.73203168){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{acc_mat_1_svg-tex.pdf}}%
    \put(0.29912233,0.72335757){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}11\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{acc_mat_1_svg-tex.pdf}}%
    \put(0.34208126,0.72335757){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}14\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{acc_mat_1_svg-tex.pdf}}%
    \put(0.3850402,0.72335757){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{acc_mat_1_svg-tex.pdf}}%
    \put(0.42799913,0.72335757){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}17\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{acc_mat_1_svg-tex.pdf}}%
    \put(0.47095806,0.72335757){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}18\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{acc_mat_1_svg-tex.pdf}}%
    \put(0.513917,0.72335757){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}19\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{acc_mat_1_svg-tex.pdf}}%
    \put(0.55687594,0.72335757){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{acc_mat_1_svg-tex.pdf}}%
    \put(0.59983487,0.72335757){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}21\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{acc_mat_1_svg-tex.pdf}}%
    \put(0.64279381,0.72335757){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}23\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{acc_mat_1_svg-tex.pdf}}%
    \put(0.68575274,0.72335757){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}26\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{acc_mat_1_svg-tex.pdf}}%
    \put(0.72871168,0.72335757){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}30\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{acc_mat_1_svg-tex.pdf}}%
    \put(0.77167061,0.72335757){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}32\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{acc_mat_1_svg-tex.pdf}}%
    \put(0.81462955,0.72335757){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}33\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{acc_mat_1_svg-tex.pdf}}%
    \put(0.85758848,0.72335757){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}35\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{acc_mat_1_svg-tex.pdf}}%
    \put(0.1221558,0.75796242){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{acc_mat_1_svg-tex.pdf}}%
    \put(0.1221558,0.77502099){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{acc_mat_1_svg-tex.pdf}}%
    \put(0.1221558,0.79207951){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{acc_mat_1_svg-tex.pdf}}%
    \put(0.1221558,0.80913808){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}11\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{acc_mat_1_svg-tex.pdf}}%
    \put(0.1221558,0.82619665){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}14\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{acc_mat_1_svg-tex.pdf}}%
    \put(0.1221558,0.84325518){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{acc_mat_1_svg-tex.pdf}}%
    \put(0.1221558,0.86031374){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}17\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{acc_mat_1_svg-tex.pdf}}%
    \put(0.1221558,0.87737231){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}18\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{acc_mat_1_svg-tex.pdf}}%
    \put(0.1221558,0.89443084){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}19\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{acc_mat_1_svg-tex.pdf}}%
    \put(0.1221558,0.91148941){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{acc_mat_1_svg-tex.pdf}}%
    \put(0.1221558,0.92854797){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}21\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{acc_mat_1_svg-tex.pdf}}%
    \put(0.1221558,0.9456065){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}23\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{acc_mat_1_svg-tex.pdf}}%
    \put(0.1221558,0.96266507){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}26\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{acc_mat_1_svg-tex.pdf}}%
    \put(0.1221558,0.97972364){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{acc_mat_1_svg-tex.pdf}}%
    \put(0.1221558,0.99678216){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}32\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=68]{acc_mat_1_svg-tex.pdf}}%
    \put(0.1221558,1.01384073){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}33\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=69]{acc_mat_1_svg-tex.pdf}}%
    \put(0.1221558,1.03089926){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}35\end{tabular}}}}%
    \put(0.04034994,0.82789883){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Dataset D2\end{tabular}}}}}%
    \put(0.07088228,0.83931022){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Device ID\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=70]{acc_mat_1_svg-tex.pdf}}%
    \put(0.16272171,0.76079773){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{68.2}\end{tabular}}}}%
    \put(0.20568064,0.76079773){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{70.0}\end{tabular}}}}%
    \put(0.20568064,0.77785625){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{78.6}\end{tabular}}}}%
    \put(0.24863958,0.76079773){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{27.3}\end{tabular}}}}%
    \put(0.24863958,0.77785625){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{63.6}\end{tabular}}}}%
    \put(0.24863958,0.79491482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{79.5}\end{tabular}}}}%
    \put(0.29159851,0.76079773){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{72.7}\end{tabular}}}}%
    \put(0.29159851,0.77785625){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{81.8}\end{tabular}}}}%
    \put(0.29159851,0.79491482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{81.8}\end{tabular}}}}%
    \put(0.29159851,0.81197335){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{63.4}\end{tabular}}}}%
    \put(0.33455745,0.76079773){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{50.0}\end{tabular}}}}%
    \put(0.33455745,0.77785625){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{77.8}\end{tabular}}}}%
    \put(0.33455745,0.79491482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{66.7}\end{tabular}}}}%
    \put(0.33455745,0.81197335){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{55.6}\end{tabular}}}}%
    \put(0.33455745,0.82903192){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{65.0}\end{tabular}}}}%
    \put(0.37751637,0.76079773){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{55.6}\end{tabular}}}}%
    \put(0.37751637,0.77785625){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{58.3}\end{tabular}}}}%
    \put(0.37751637,0.79491482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{63.6}\end{tabular}}}}%
    \put(0.37751637,0.81197335){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{70.0}\end{tabular}}}}%
    \put(0.37751637,0.82903192){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{88.9}\end{tabular}}}}%
    \put(0.37751637,0.84609048){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{62.8}\end{tabular}}}}%
    \put(0.4204753,0.76079773){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{20.0}\end{tabular}}}}%
    \put(0.4204753,0.77785625){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{66.7}\end{tabular}}}}%
    \put(0.4204753,0.79491482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{60.0}\end{tabular}}}}%
    \put(0.4204753,0.81197335){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{80.0}\end{tabular}}}}%
    \put(0.4204753,0.82903192){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{72.7}\end{tabular}}}}%
    \put(0.4204753,0.84609048){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{55.6}\end{tabular}}}}%
    \put(0.4204753,0.86314901){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{64.3}\end{tabular}}}}%
    \put(0.46343424,0.76079773){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{54.5}\end{tabular}}}}%
    \put(0.46343424,0.77785625){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{50.0}\end{tabular}}}}%
    \put(0.46343424,0.79491482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{72.7}\end{tabular}}}}%
    \put(0.46343424,0.81197335){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{45.5}\end{tabular}}}}%
    \put(0.46343424,0.82903192){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{66.7}\end{tabular}}}}%
    \put(0.46343424,0.84609048){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{40.0}\end{tabular}}}}%
    \put(0.46343424,0.86314901){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{50.0}\end{tabular}}}}%
    \put(0.46343424,0.88020758){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{61.9}\end{tabular}}}}%
    \put(0.50639318,0.76079773){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{50.0}\end{tabular}}}}%
    \put(0.50639318,0.77785625){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{90.9}\end{tabular}}}}%
    \put(0.50639318,0.79491482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{60.0}\end{tabular}}}}%
    \put(0.50639318,0.81197335){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{80.0}\end{tabular}}}}%
    \put(0.50639318,0.82903192){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{72.7}\end{tabular}}}}%
    \put(0.50639318,0.84609048){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{40.0}\end{tabular}}}}%
    \put(0.50639318,0.86314901){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{36.4}\end{tabular}}}}%
    \put(0.50639318,0.88020758){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{66.7}\end{tabular}}}}%
    \put(0.50639318,0.89726615){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{51.2}\end{tabular}}}}%
    \put(0.54935211,0.76079773){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{55.6}\end{tabular}}}}%
    \put(0.54935211,0.77785625){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{90.0}\end{tabular}}}}%
    \put(0.54935211,0.79491482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{63.6}\end{tabular}}}}%
    \put(0.54935211,0.81197335){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{40.0}\end{tabular}}}}%
    \put(0.54935211,0.82903192){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{60.0}\end{tabular}}}}%
    \put(0.54935211,0.84609048){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{66.7}\end{tabular}}}}%
    \put(0.54935211,0.86314901){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{72.7}\end{tabular}}}}%
    \put(0.54935211,0.88020758){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{83.3}\end{tabular}}}}%
    \put(0.54935211,0.89726615){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{60.0}\end{tabular}}}}%
    \put(0.54935211,0.91432467){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{51.2}\end{tabular}}}}%
    \put(0.59231105,0.76079773){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{70.0}\end{tabular}}}}%
    \put(0.59231105,0.77785625){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{80.0}\end{tabular}}}}%
    \put(0.59231105,0.79491482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{81.8}\end{tabular}}}}%
    \put(0.59231105,0.81197335){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{60.0}\end{tabular}}}}%
    \put(0.59231105,0.82903192){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{62.5}\end{tabular}}}}%
    \put(0.59231105,0.84609048){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{60.0}\end{tabular}}}}%
    \put(0.59231105,0.86314901){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{62.5}\end{tabular}}}}%
    \put(0.59231105,0.88020758){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{72.7}\end{tabular}}}}%
    \put(0.59231105,0.89726615){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{36.4}\end{tabular}}}}%
    \put(0.59231105,0.91432467){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{60.0}\end{tabular}}}}%
    \put(0.59231105,0.93138324){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{51.2}\end{tabular}}}}%
    \put(0.63526999,0.76079773){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{60.0}\end{tabular}}}}%
    \put(0.63526999,0.77785625){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{70.0}\end{tabular}}}}%
    \put(0.63526999,0.79491482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{80.0}\end{tabular}}}}%
    \put(0.63526999,0.81197335){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{60.0}\end{tabular}}}}%
    \put(0.63526999,0.82903192){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{83.3}\end{tabular}}}}%
    \put(0.63526999,0.84609048){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{72.7}\end{tabular}}}}%
    \put(0.63526999,0.86314901){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{70.0}\end{tabular}}}}%
    \put(0.63526999,0.88020758){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{50.0}\end{tabular}}}}%
    \put(0.63526999,0.89726615){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{66.7}\end{tabular}}}}%
    \put(0.63526999,0.91432467){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{58.3}\end{tabular}}}}%
    \put(0.63526999,0.93138324){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{60.0}\end{tabular}}}}%
    \put(0.63526999,0.94844177){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{46.2}\end{tabular}}}}%
    \put(0.67822893,0.76079773){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{66.7}\end{tabular}}}}%
    \put(0.67822893,0.77785625){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{70.0}\end{tabular}}}}%
    \put(0.67822893,0.79491482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{36.4}\end{tabular}}}}%
    \put(0.67822893,0.81197335){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{63.6}\end{tabular}}}}%
    \put(0.67822893,0.82903192){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{72.7}\end{tabular}}}}%
    \put(0.67822893,0.84609048){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{60.0}\end{tabular}}}}%
    \put(0.67822893,0.86314901){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{66.7}\end{tabular}}}}%
    \put(0.67822893,0.88020758){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{45.5}\end{tabular}}}}%
    \put(0.67822893,0.89726615){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{80.0}\end{tabular}}}}%
    \put(0.67822893,0.91432467){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{77.8}\end{tabular}}}}%
    \put(0.67822893,0.93138324){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{66.7}\end{tabular}}}}%
    \put(0.67822893,0.94844177){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{9.1}\end{tabular}}}}%
    \put(0.67822893,0.96550033){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{67.4}\end{tabular}}}}%
    \put(0.72118786,0.76079773){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{75.0}\end{tabular}}}}%
    \put(0.72118786,0.77785625){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{72.7}\end{tabular}}}}%
    \put(0.72118786,0.79491482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{45.5}\end{tabular}}}}%
    \put(0.72118786,0.81197335){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{83.3}\end{tabular}}}}%
    \put(0.72118786,0.82903192){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{81.8}\end{tabular}}}}%
    \put(0.72118786,0.84609048){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{33.3}\end{tabular}}}}%
    \put(0.72118786,0.86314901){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{83.3}\end{tabular}}}}%
    \put(0.72118786,0.88020758){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{40.0}\end{tabular}}}}%
    \put(0.72118786,0.89726615){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{75.0}\end{tabular}}}}%
    \put(0.72118786,0.91432467){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{75.0}\end{tabular}}}}%
    \put(0.72118786,0.93138324){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{50.0}\end{tabular}}}}%
    \put(0.72118786,0.94844177){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{80.0}\end{tabular}}}}%
    \put(0.72118786,0.96550033){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{72.7}\end{tabular}}}}%
    \put(0.72118786,0.9825589){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{55.0}\end{tabular}}}}%
    \put(0.76414684,0.76079773){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{70.0}\end{tabular}}}}%
    \put(0.76414684,0.77785625){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{66.7}\end{tabular}}}}%
    \put(0.76414684,0.79491482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{66.7}\end{tabular}}}}%
    \put(0.76414684,0.81197335){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{60.0}\end{tabular}}}}%
    \put(0.76414684,0.82903192){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{70.0}\end{tabular}}}}%
    \put(0.76414684,0.84609048){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{90.0}\end{tabular}}}}%
    \put(0.76414684,0.86314901){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{50.0}\end{tabular}}}}%
    \put(0.76414684,0.88020758){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{90.0}\end{tabular}}}}%
    \put(0.76414684,0.89726615){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{54.5}\end{tabular}}}}%
    \put(0.76414684,0.91432467){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{81.8}\end{tabular}}}}%
    \put(0.76414684,0.93138324){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{88.9}\end{tabular}}}}%
    \put(0.76414684,0.94844177){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{36.4}\end{tabular}}}}%
    \put(0.76414684,0.96550033){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{90.9}\end{tabular}}}}%
    \put(0.76414684,0.9825589){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{62.5}\end{tabular}}}}%
    \put(0.76414684,0.99961743){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{68.2}\end{tabular}}}}%
    \put(0.80710574,0.76079773){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{80.0}\end{tabular}}}}%
    \put(0.80710574,0.77785625){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{100.0}\end{tabular}}}}%
    \put(0.80710574,0.79491482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{80.0}\end{tabular}}}}%
    \put(0.80710574,0.81197335){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{50.0}\end{tabular}}}}%
    \put(0.80710574,0.82903192){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{72.7}\end{tabular}}}}%
    \put(0.80710574,0.84609048){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{60.0}\end{tabular}}}}%
    \put(0.80710574,0.86314901){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{63.6}\end{tabular}}}}%
    \put(0.80710574,0.88020758){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{72.7}\end{tabular}}}}%
    \put(0.80710574,0.89726615){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{63.6}\end{tabular}}}}%
    \put(0.80710574,0.91432467){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{100.0}\end{tabular}}}}%
    \put(0.80710574,0.93138324){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{45.5}\end{tabular}}}}%
    \put(0.80710574,0.94844177){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{70.0}\end{tabular}}}}%
    \put(0.80710574,0.96550033){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{60.0}\end{tabular}}}}%
    \put(0.80710574,0.9825589){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{54.5}\end{tabular}}}}%
    \put(0.80710574,0.99961743){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{75.0}\end{tabular}}}}%
    \put(0.80710574,1.016676){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{73.8}\end{tabular}}}}%
    \put(0.85006463,0.76079773){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{50.0}\end{tabular}}}}%
    \put(0.85006463,0.77785625){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{83.3}\end{tabular}}}}%
    \put(0.85006463,0.79491482){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{30.0}\end{tabular}}}}%
    \put(0.85006463,0.81197335){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{66.7}\end{tabular}}}}%
    \put(0.85006463,0.82903192){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{63.6}\end{tabular}}}}%
    \put(0.85006463,0.84609048){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{100.0}\end{tabular}}}}%
    \put(0.85006463,0.86314901){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{40.0}\end{tabular}}}}%
    \put(0.85006463,0.88020758){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{66.7}\end{tabular}}}}%
    \put(0.85006463,0.89726615){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{66.7}\end{tabular}}}}%
    \put(0.85006463,0.91432467){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{30.0}\end{tabular}}}}%
    \put(0.85006463,0.93138324){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{58.3}\end{tabular}}}}%
    \put(0.85006463,0.94844177){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{50.0}\end{tabular}}}}%
    \put(0.85006463,0.96550033){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{63.6}\end{tabular}}}}%
    \put(0.85006463,0.9825589){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{36.4}\end{tabular}}}}%
    \put(0.85006463,0.99961743){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{33.3}\end{tabular}}}}%
    \put(0.85006463,1.016676){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{44.4}\end{tabular}}}}%
    \put(0.85006463,1.03373456){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{60.5}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=71]{acc_mat_1_svg-tex.pdf}}%
    \put(0.17024552,0.38403719){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=72]{acc_mat_1_svg-tex.pdf}}%
    \put(0.21320446,0.38403719){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=73]{acc_mat_1_svg-tex.pdf}}%
    \put(0.25616339,0.38403719){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=74]{acc_mat_1_svg-tex.pdf}}%
    \put(0.29912233,0.37536308){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=75]{acc_mat_1_svg-tex.pdf}}%
    \put(0.34208126,0.37536308){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}11\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=76]{acc_mat_1_svg-tex.pdf}}%
    \put(0.3850402,0.37536308){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}13\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=77]{acc_mat_1_svg-tex.pdf}}%
    \put(0.42799913,0.37536308){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}14\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=78]{acc_mat_1_svg-tex.pdf}}%
    \put(0.47095806,0.37536308){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}16\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=79]{acc_mat_1_svg-tex.pdf}}%
    \put(0.513917,0.37536308){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}17\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=80]{acc_mat_1_svg-tex.pdf}}%
    \put(0.55687594,0.37536308){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}19\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=81]{acc_mat_1_svg-tex.pdf}}%
    \put(0.59983487,0.37536308){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}21\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=82]{acc_mat_1_svg-tex.pdf}}%
    \put(0.64279381,0.37536308){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}22\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=83]{acc_mat_1_svg-tex.pdf}}%
    \put(0.68575274,0.37536308){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}23\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=84]{acc_mat_1_svg-tex.pdf}}%
    \put(0.72871168,0.37536308){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}30\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=85]{acc_mat_1_svg-tex.pdf}}%
    \put(0.77167061,0.37536308){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}31\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=86]{acc_mat_1_svg-tex.pdf}}%
    \put(0.81462955,0.37536308){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}32\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=87]{acc_mat_1_svg-tex.pdf}}%
    \put(0.85758848,0.37536308){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}35\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=88]{acc_mat_1_svg-tex.pdf}}%
    \put(0.1221558,0.4099679){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=89]{acc_mat_1_svg-tex.pdf}}%
    \put(0.1221558,0.42702651){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=90]{acc_mat_1_svg-tex.pdf}}%
    \put(0.1221558,0.44408504){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=91]{acc_mat_1_svg-tex.pdf}}%
    \put(0.1221558,0.46114356){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=92]{acc_mat_1_svg-tex.pdf}}%
    \put(0.1221558,0.47820217){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}11\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=93]{acc_mat_1_svg-tex.pdf}}%
    \put(0.1221558,0.4952607){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}13\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=94]{acc_mat_1_svg-tex.pdf}}%
    \put(0.1221558,0.51231922){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}14\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=95]{acc_mat_1_svg-tex.pdf}}%
    \put(0.1221558,0.52937783){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=96]{acc_mat_1_svg-tex.pdf}}%
    \put(0.1221558,0.54643636){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}17\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=97]{acc_mat_1_svg-tex.pdf}}%
    \put(0.1221558,0.56349489){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}19\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=98]{acc_mat_1_svg-tex.pdf}}%
    \put(0.1221558,0.5805535){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}21\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=99]{acc_mat_1_svg-tex.pdf}}%
    \put(0.1221558,0.59761202){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}22\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=100]{acc_mat_1_svg-tex.pdf}}%
    \put(0.1221558,0.61467055){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}23\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=101]{acc_mat_1_svg-tex.pdf}}%
    \put(0.1221558,0.63172916){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=102]{acc_mat_1_svg-tex.pdf}}%
    \put(0.1221558,0.64878768){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}31\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=103]{acc_mat_1_svg-tex.pdf}}%
    \put(0.1221558,0.66584621){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}32\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=104]{acc_mat_1_svg-tex.pdf}}%
    \put(0.1221558,0.68290482){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}35\end{tabular}}}}%
    \put(0.04034994,0.47990434){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Dataset D3\end{tabular}}}}}%
    \put(0.07088228,0.49131573){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Device ID\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=105]{acc_mat_1_svg-tex.pdf}}%
    \put(0.16272171,0.41280321){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{73.2}\end{tabular}}}}%
    \put(0.20568064,0.41280321){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{72.7}\end{tabular}}}}%
    \put(0.20568064,0.42986173){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{70.5}\end{tabular}}}}%
    \put(0.24863958,0.41280321){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{55.6}\end{tabular}}}}%
    \put(0.24863958,0.42986173){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{50.0}\end{tabular}}}}%
    \put(0.24863958,0.44692034){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{70.7}\end{tabular}}}}%
    \put(0.29159851,0.41280321){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{63.6}\end{tabular}}}}%
    \put(0.29159851,0.42986173){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{60.0}\end{tabular}}}}%
    \put(0.29159851,0.44692034){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{50.0}\end{tabular}}}}%
    \put(0.29159851,0.46397887){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{67.4}\end{tabular}}}}%
    \put(0.33455745,0.41280321){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{90.9}\end{tabular}}}}%
    \put(0.33455745,0.42986173){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{63.6}\end{tabular}}}}%
    \put(0.33455745,0.44692034){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{45.5}\end{tabular}}}}%
    \put(0.33455745,0.46397887){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{100.0}\end{tabular}}}}%
    \put(0.33455745,0.4810374){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{61.0}\end{tabular}}}}%
    \put(0.37751637,0.41280321){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{81.8}\end{tabular}}}}%
    \put(0.37751637,0.42986173){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{70.0}\end{tabular}}}}%
    \put(0.37751637,0.44692034){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{54.5}\end{tabular}}}}%
    \put(0.37751637,0.46397887){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{63.6}\end{tabular}}}}%
    \put(0.37751637,0.4810374){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{55.6}\end{tabular}}}}%
    \put(0.37751637,0.49809601){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{78.6}\end{tabular}}}}%
    \put(0.4204753,0.41280321){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{45.5}\end{tabular}}}}%
    \put(0.4204753,0.42986173){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{50.0}\end{tabular}}}}%
    \put(0.4204753,0.44692034){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{60.0}\end{tabular}}}}%
    \put(0.4204753,0.46397887){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{63.6}\end{tabular}}}}%
    \put(0.4204753,0.4810374){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{30.0}\end{tabular}}}}%
    \put(0.4204753,0.49809601){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{25.0}\end{tabular}}}}%
    \put(0.4204753,0.51515453){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{66.7}\end{tabular}}}}%
    \put(0.46343424,0.41280321){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{60.0}\end{tabular}}}}%
    \put(0.46343424,0.42986173){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{83.3}\end{tabular}}}}%
    \put(0.46343424,0.44692034){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{72.7}\end{tabular}}}}%
    \put(0.46343424,0.46397887){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{70.0}\end{tabular}}}}%
    \put(0.46343424,0.4810374){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{50.0}\end{tabular}}}}%
    \put(0.46343424,0.49809601){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{54.5}\end{tabular}}}}%
    \put(0.46343424,0.51515453){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{72.7}\end{tabular}}}}%
    \put(0.46343424,0.53221306){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{68.3}\end{tabular}}}}%
    \put(0.50639318,0.41280321){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{58.3}\end{tabular}}}}%
    \put(0.50639318,0.42986173){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{80.0}\end{tabular}}}}%
    \put(0.50639318,0.44692034){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{80.0}\end{tabular}}}}%
    \put(0.50639318,0.46397887){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{50.0}\end{tabular}}}}%
    \put(0.50639318,0.4810374){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{40.0}\end{tabular}}}}%
    \put(0.50639318,0.49809601){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{70.0}\end{tabular}}}}%
    \put(0.50639318,0.51515453){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{45.5}\end{tabular}}}}%
    \put(0.50639318,0.53221306){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{54.5}\end{tabular}}}}%
    \put(0.50639318,0.54927167){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{58.1}\end{tabular}}}}%
    \put(0.54935211,0.41280321){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{28.6}\end{tabular}}}}%
    \put(0.54935211,0.42986173){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{63.6}\end{tabular}}}}%
    \put(0.54935211,0.44692034){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{72.7}\end{tabular}}}}%
    \put(0.54935211,0.46397887){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{80.0}\end{tabular}}}}%
    \put(0.54935211,0.4810374){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{90.9}\end{tabular}}}}%
    \put(0.54935211,0.49809601){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{60.0}\end{tabular}}}}%
    \put(0.54935211,0.51515453){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{80.0}\end{tabular}}}}%
    \put(0.54935211,0.53221306){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{63.6}\end{tabular}}}}%
    \put(0.54935211,0.54927167){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{60.0}\end{tabular}}}}%
    \put(0.54935211,0.56633019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{61.0}\end{tabular}}}}%
    \put(0.59231105,0.41280321){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{54.5}\end{tabular}}}}%
    \put(0.59231105,0.42986173){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{90.0}\end{tabular}}}}%
    \put(0.59231105,0.44692034){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{40.0}\end{tabular}}}}%
    \put(0.59231105,0.46397887){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{70.0}\end{tabular}}}}%
    \put(0.59231105,0.4810374){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{50.0}\end{tabular}}}}%
    \put(0.59231105,0.49809601){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{58.3}\end{tabular}}}}%
    \put(0.59231105,0.51515453){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{63.6}\end{tabular}}}}%
    \put(0.59231105,0.53221306){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{90.9}\end{tabular}}}}%
    \put(0.59231105,0.54927167){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{55.6}\end{tabular}}}}%
    \put(0.59231105,0.56633019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{90.9}\end{tabular}}}}%
    \put(0.59231105,0.58338872){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{76.7}\end{tabular}}}}%
    \put(0.63526999,0.41280321){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{45.5}\end{tabular}}}}%
    \put(0.63526999,0.42986173){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{81.8}\end{tabular}}}}%
    \put(0.63526999,0.44692034){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{63.6}\end{tabular}}}}%
    \put(0.63526999,0.46397887){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{63.6}\end{tabular}}}}%
    \put(0.63526999,0.4810374){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{66.7}\end{tabular}}}}%
    \put(0.63526999,0.49809601){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{77.8}\end{tabular}}}}%
    \put(0.63526999,0.51515453){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{70.0}\end{tabular}}}}%
    \put(0.63526999,0.53221306){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{60.0}\end{tabular}}}}%
    \put(0.63526999,0.54927167){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{72.7}\end{tabular}}}}%
    \put(0.63526999,0.56633019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{90.0}\end{tabular}}}}%
    \put(0.63526999,0.58338872){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{54.5}\end{tabular}}}}%
    \put(0.63526999,0.60044733){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{59.5}\end{tabular}}}}%
    \put(0.67822893,0.41280321){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{63.6}\end{tabular}}}}%
    \put(0.67822893,0.42986173){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{90.0}\end{tabular}}}}%
    \put(0.67822893,0.44692034){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{30.0}\end{tabular}}}}%
    \put(0.67822893,0.46397887){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{90.9}\end{tabular}}}}%
    \put(0.67822893,0.4810374){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{70.0}\end{tabular}}}}%
    \put(0.67822893,0.49809601){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{70.0}\end{tabular}}}}%
    \put(0.67822893,0.51515453){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{54.5}\end{tabular}}}}%
    \put(0.67822893,0.53221306){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{60.0}\end{tabular}}}}%
    \put(0.67822893,0.54927167){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{72.7}\end{tabular}}}}%
    \put(0.67822893,0.56633019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{70.0}\end{tabular}}}}%
    \put(0.67822893,0.58338872){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{70.0}\end{tabular}}}}%
    \put(0.67822893,0.60044733){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{40.0}\end{tabular}}}}%
    \put(0.67822893,0.61750586){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{74.4}\end{tabular}}}}%
    \put(0.72118786,0.41280321){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{72.7}\end{tabular}}}}%
    \put(0.72118786,0.42986173){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{72.7}\end{tabular}}}}%
    \put(0.72118786,0.44692034){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{45.5}\end{tabular}}}}%
    \put(0.72118786,0.46397887){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{90.9}\end{tabular}}}}%
    \put(0.72118786,0.4810374){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{75.0}\end{tabular}}}}%
    \put(0.72118786,0.49809601){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{66.7}\end{tabular}}}}%
    \put(0.72118786,0.51515453){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{80.0}\end{tabular}}}}%
    \put(0.72118786,0.53221306){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{77.8}\end{tabular}}}}%
    \put(0.72118786,0.54927167){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{54.5}\end{tabular}}}}%
    \put(0.72118786,0.56633019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{54.5}\end{tabular}}}}%
    \put(0.72118786,0.58338872){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{20.0}\end{tabular}}}}%
    \put(0.72118786,0.60044733){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{90.0}\end{tabular}}}}%
    \put(0.72118786,0.61750586){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{75.0}\end{tabular}}}}%
    \put(0.72118786,0.63456438){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{78.0}\end{tabular}}}}%
    \put(0.76414684,0.41280321){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{72.7}\end{tabular}}}}%
    \put(0.76414684,0.42986173){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{80.0}\end{tabular}}}}%
    \put(0.76414684,0.44692034){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{33.3}\end{tabular}}}}%
    \put(0.76414684,0.46397887){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{70.0}\end{tabular}}}}%
    \put(0.76414684,0.4810374){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{70.0}\end{tabular}}}}%
    \put(0.76414684,0.49809601){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{90.9}\end{tabular}}}}%
    \put(0.76414684,0.51515453){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{80.0}\end{tabular}}}}%
    \put(0.76414684,0.53221306){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{33.3}\end{tabular}}}}%
    \put(0.76414684,0.54927167){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{45.5}\end{tabular}}}}%
    \put(0.76414684,0.56633019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{81.8}\end{tabular}}}}%
    \put(0.76414684,0.58338872){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{60.0}\end{tabular}}}}%
    \put(0.76414684,0.60044733){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{70.0}\end{tabular}}}}%
    \put(0.76414684,0.61750586){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{83.3}\end{tabular}}}}%
    \put(0.76414684,0.63456438){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{41.7}\end{tabular}}}}%
    \put(0.76414684,0.65162299){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{63.4}\end{tabular}}}}%
    \put(0.80710574,0.41280321){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{80.0}\end{tabular}}}}%
    \put(0.80710574,0.42986173){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{60.0}\end{tabular}}}}%
    \put(0.80710574,0.44692034){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{72.7}\end{tabular}}}}%
    \put(0.80710574,0.46397887){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{40.0}\end{tabular}}}}%
    \put(0.80710574,0.4810374){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{44.4}\end{tabular}}}}%
    \put(0.80710574,0.49809601){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{75.0}\end{tabular}}}}%
    \put(0.80710574,0.51515453){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{60.0}\end{tabular}}}}%
    \put(0.80710574,0.53221306){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{54.5}\end{tabular}}}}%
    \put(0.80710574,0.54927167){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{70.0}\end{tabular}}}}%
    \put(0.80710574,0.56633019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{63.6}\end{tabular}}}}%
    \put(0.80710574,0.58338872){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{27.3}\end{tabular}}}}%
    \put(0.80710574,0.60044733){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{81.8}\end{tabular}}}}%
    \put(0.80710574,0.61750586){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{66.7}\end{tabular}}}}%
    \put(0.80710574,0.63456438){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{75.0}\end{tabular}}}}%
    \put(0.80710574,0.65162299){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{66.7}\end{tabular}}}}%
    \put(0.80710574,0.66868152){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{83.7}\end{tabular}}}}%
    \put(0.85006463,0.41280321){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{83.3}\end{tabular}}}}%
    \put(0.85006463,0.42986173){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{72.7}\end{tabular}}}}%
    \put(0.85006463,0.44692034){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{50.0}\end{tabular}}}}%
    \put(0.85006463,0.46397887){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{66.7}\end{tabular}}}}%
    \put(0.85006463,0.4810374){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{72.7}\end{tabular}}}}%
    \put(0.85006463,0.49809601){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{90.9}\end{tabular}}}}%
    \put(0.85006463,0.51515453){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{81.8}\end{tabular}}}}%
    \put(0.85006463,0.53221306){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{41.7}\end{tabular}}}}%
    \put(0.85006463,0.54927167){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{54.5}\end{tabular}}}}%
    \put(0.85006463,0.56633019){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{70.0}\end{tabular}}}}%
    \put(0.85006463,0.58338872){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{33.3}\end{tabular}}}}%
    \put(0.85006463,0.60044733){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{70.0}\end{tabular}}}}%
    \put(0.85006463,0.61750586){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{90.0}\end{tabular}}}}%
    \put(0.85006463,0.63456438){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{63.6}\end{tabular}}}}%
    \put(0.85006463,0.65162299){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{80.0}\end{tabular}}}}%
    \put(0.85006463,0.66868152){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{36.4}\end{tabular}}}}%
    \put(0.85006463,0.68574004){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{60.0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=106]{acc_mat_1_svg-tex.pdf}}%
    \put(0.17024552,0.03604271){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=107]{acc_mat_1_svg-tex.pdf}}%
    \put(0.21320446,0.03604271){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=108]{acc_mat_1_svg-tex.pdf}}%
    \put(0.25616339,0.03604271){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=109]{acc_mat_1_svg-tex.pdf}}%
    \put(0.29912233,0.03604271){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=110]{acc_mat_1_svg-tex.pdf}}%
    \put(0.34208126,0.0273686){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}13\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=111]{acc_mat_1_svg-tex.pdf}}%
    \put(0.3850402,0.0273686){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}17\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=112]{acc_mat_1_svg-tex.pdf}}%
    \put(0.42799913,0.0273686){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}19\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=113]{acc_mat_1_svg-tex.pdf}}%
    \put(0.47095806,0.0273686){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=114]{acc_mat_1_svg-tex.pdf}}%
    \put(0.513917,0.0273686){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}21\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=115]{acc_mat_1_svg-tex.pdf}}%
    \put(0.55687594,0.0273686){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}22\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=116]{acc_mat_1_svg-tex.pdf}}%
    \put(0.59983487,0.0273686){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}23\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=117]{acc_mat_1_svg-tex.pdf}}%
    \put(0.64279381,0.0273686){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}26\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=118]{acc_mat_1_svg-tex.pdf}}%
    \put(0.68575274,0.0273686){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}29\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=119]{acc_mat_1_svg-tex.pdf}}%
    \put(0.72871168,0.0273686){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}30\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=120]{acc_mat_1_svg-tex.pdf}}%
    \put(0.77167061,0.0273686){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}31\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=121]{acc_mat_1_svg-tex.pdf}}%
    \put(0.81462955,0.0273686){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}32\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=122]{acc_mat_1_svg-tex.pdf}}%
    \put(0.85758848,0.0273686){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}34\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=123]{acc_mat_1_svg-tex.pdf}}%
    \put(0.1221558,0.06197346){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=124]{acc_mat_1_svg-tex.pdf}}%
    \put(0.1221558,0.07903199){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=125]{acc_mat_1_svg-tex.pdf}}%
    \put(0.1221558,0.09609052){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=126]{acc_mat_1_svg-tex.pdf}}%
    \put(0.1221558,0.11314913){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=127]{acc_mat_1_svg-tex.pdf}}%
    \put(0.1221558,0.13020765){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}13\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=128]{acc_mat_1_svg-tex.pdf}}%
    \put(0.1221558,0.14726618){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}17\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=129]{acc_mat_1_svg-tex.pdf}}%
    \put(0.1221558,0.16432479){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}19\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=130]{acc_mat_1_svg-tex.pdf}}%
    \put(0.1221558,0.18138331){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=131]{acc_mat_1_svg-tex.pdf}}%
    \put(0.1221558,0.19844184){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}21\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=132]{acc_mat_1_svg-tex.pdf}}%
    \put(0.1221558,0.21550045){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}22\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=133]{acc_mat_1_svg-tex.pdf}}%
    \put(0.1221558,0.23255898){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}23\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=134]{acc_mat_1_svg-tex.pdf}}%
    \put(0.1221558,0.2496175){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}26\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=135]{acc_mat_1_svg-tex.pdf}}%
    \put(0.1221558,0.26667611){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}29\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=136]{acc_mat_1_svg-tex.pdf}}%
    \put(0.1221558,0.28373464){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=137]{acc_mat_1_svg-tex.pdf}}%
    \put(0.1221558,0.30079316){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}31\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=138]{acc_mat_1_svg-tex.pdf}}%
    \put(0.1221558,0.31785177){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}32\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=139]{acc_mat_1_svg-tex.pdf}}%
    \put(0.1221558,0.3349103){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}34\end{tabular}}}}%
    \put(0.04034994,0.13190986){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Dataset D4\end{tabular}}}}}%
    \put(0.07088228,0.14332125){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Device ID\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=140]{acc_mat_1_svg-tex.pdf}}%
    \put(0.16272171,0.06480877){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{62.8}\end{tabular}}}}%
    \put(0.20568064,0.06480877){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{72.7}\end{tabular}}}}%
    \put(0.20568064,0.0818673){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{75.6}\end{tabular}}}}%
    \put(0.24863958,0.06480877){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{50.0}\end{tabular}}}}%
    \put(0.24863958,0.0818673){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{58.3}\end{tabular}}}}%
    \put(0.24863958,0.09892582){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{72.1}\end{tabular}}}}%
    \put(0.29159851,0.06480877){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{70.0}\end{tabular}}}}%
    \put(0.29159851,0.0818673){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{50.0}\end{tabular}}}}%
    \put(0.29159851,0.09892582){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{81.8}\end{tabular}}}}%
    \put(0.29159851,0.11598435){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{70.0}\end{tabular}}}}%
    \put(0.33455745,0.06480877){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{80.0}\end{tabular}}}}%
    \put(0.33455745,0.0818673){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{72.7}\end{tabular}}}}%
    \put(0.33455745,0.09892582){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{60.0}\end{tabular}}}}%
    \put(0.33455745,0.11598435){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{90.9}\end{tabular}}}}%
    \put(0.33455745,0.13304296){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{65.9}\end{tabular}}}}%
    \put(0.37751637,0.06480877){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{80.0}\end{tabular}}}}%
    \put(0.37751637,0.0818673){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{63.6}\end{tabular}}}}%
    \put(0.37751637,0.09892582){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{88.9}\end{tabular}}}}%
    \put(0.37751637,0.11598435){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{80.0}\end{tabular}}}}%
    \put(0.37751637,0.13304296){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{55.6}\end{tabular}}}}%
    \put(0.37751637,0.15010149){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{66.7}\end{tabular}}}}%
    \put(0.4204753,0.06480877){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{75.0}\end{tabular}}}}%
    \put(0.4204753,0.0818673){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{60.0}\end{tabular}}}}%
    \put(0.4204753,0.09892582){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{54.5}\end{tabular}}}}%
    \put(0.4204753,0.11598435){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{50.0}\end{tabular}}}}%
    \put(0.4204753,0.13304296){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{72.7}\end{tabular}}}}%
    \put(0.4204753,0.15010149){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{72.7}\end{tabular}}}}%
    \put(0.4204753,0.16716001){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{72.1}\end{tabular}}}}%
    \put(0.46343424,0.06480877){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{70.0}\end{tabular}}}}%
    \put(0.46343424,0.0818673){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{66.7}\end{tabular}}}}%
    \put(0.46343424,0.09892582){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{63.6}\end{tabular}}}}%
    \put(0.46343424,0.11598435){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{54.5}\end{tabular}}}}%
    \put(0.46343424,0.13304296){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{91.7}\end{tabular}}}}%
    \put(0.46343424,0.15010149){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{90.9}\end{tabular}}}}%
    \put(0.46343424,0.16716001){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{91.7}\end{tabular}}}}%
    \put(0.46343424,0.18421862){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{51.2}\end{tabular}}}}%
    \put(0.50639318,0.06480877){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{66.7}\end{tabular}}}}%
    \put(0.50639318,0.0818673){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{90.9}\end{tabular}}}}%
    \put(0.50639318,0.09892582){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{90.0}\end{tabular}}}}%
    \put(0.50639318,0.11598435){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{62.5}\end{tabular}}}}%
    \put(0.50639318,0.13304296){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{72.7}\end{tabular}}}}%
    \put(0.50639318,0.15010149){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{77.8}\end{tabular}}}}%
    \put(0.50639318,0.16716001){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{77.8}\end{tabular}}}}%
    \put(0.50639318,0.18421862){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{60.0}\end{tabular}}}}%
    \put(0.50639318,0.20127715){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{78.6}\end{tabular}}}}%
    \put(0.54935211,0.06480877){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{80.0}\end{tabular}}}}%
    \put(0.54935211,0.0818673){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{72.7}\end{tabular}}}}%
    \put(0.54935211,0.09892582){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{50.0}\end{tabular}}}}%
    \put(0.54935211,0.11598435){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{72.7}\end{tabular}}}}%
    \put(0.54935211,0.13304296){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{66.7}\end{tabular}}}}%
    \put(0.54935211,0.15010149){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{80.0}\end{tabular}}}}%
    \put(0.54935211,0.16716001){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{50.0}\end{tabular}}}}%
    \put(0.54935211,0.18421862){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{63.6}\end{tabular}}}}%
    \put(0.54935211,0.20127715){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{50.0}\end{tabular}}}}%
    \put(0.54935211,0.21833567){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{61.0}\end{tabular}}}}%
    \put(0.59231105,0.06480877){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{45.5}\end{tabular}}}}%
    \put(0.59231105,0.0818673){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{77.8}\end{tabular}}}}%
    \put(0.59231105,0.09892582){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{83.3}\end{tabular}}}}%
    \put(0.59231105,0.11598435){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{50.0}\end{tabular}}}}%
    \put(0.59231105,0.13304296){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{72.7}\end{tabular}}}}%
    \put(0.59231105,0.15010149){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{60.0}\end{tabular}}}}%
    \put(0.59231105,0.16716001){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{55.6}\end{tabular}}}}%
    \put(0.59231105,0.18421862){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{44.4}\end{tabular}}}}%
    \put(0.59231105,0.20127715){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{55.6}\end{tabular}}}}%
    \put(0.59231105,0.21833567){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{90.9}\end{tabular}}}}%
    \put(0.59231105,0.23539428){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{67.4}\end{tabular}}}}%
    \put(0.63526999,0.06480877){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{54.5}\end{tabular}}}}%
    \put(0.63526999,0.0818673){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{72.7}\end{tabular}}}}%
    \put(0.63526999,0.09892582){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{81.8}\end{tabular}}}}%
    \put(0.63526999,0.11598435){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{45.5}\end{tabular}}}}%
    \put(0.63526999,0.13304296){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{70.0}\end{tabular}}}}%
    \put(0.63526999,0.15010149){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{45.5}\end{tabular}}}}%
    \put(0.63526999,0.16716001){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{90.9}\end{tabular}}}}%
    \put(0.63526999,0.18421862){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{40.0}\end{tabular}}}}%
    \put(0.63526999,0.20127715){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{60.0}\end{tabular}}}}%
    \put(0.63526999,0.21833567){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{55.6}\end{tabular}}}}%
    \put(0.63526999,0.23539428){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{63.6}\end{tabular}}}}%
    \put(0.63526999,0.25245281){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{79.1}\end{tabular}}}}%
    \put(0.67822893,0.06480877){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{88.9}\end{tabular}}}}%
    \put(0.67822893,0.0818673){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{83.3}\end{tabular}}}}%
    \put(0.67822893,0.09892582){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{37.5}\end{tabular}}}}%
    \put(0.67822893,0.11598435){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{54.5}\end{tabular}}}}%
    \put(0.67822893,0.13304296){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{63.6}\end{tabular}}}}%
    \put(0.67822893,0.15010149){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{63.6}\end{tabular}}}}%
    \put(0.67822893,0.16716001){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{72.7}\end{tabular}}}}%
    \put(0.67822893,0.18421862){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{58.3}\end{tabular}}}}%
    \put(0.67822893,0.20127715){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{54.5}\end{tabular}}}}%
    \put(0.67822893,0.21833567){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{75.0}\end{tabular}}}}%
    \put(0.67822893,0.23539428){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{36.4}\end{tabular}}}}%
    \put(0.67822893,0.25245281){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{72.7}\end{tabular}}}}%
    \put(0.67822893,0.26951134){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{73.8}\end{tabular}}}}%
    \put(0.72118786,0.06480877){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{63.6}\end{tabular}}}}%
    \put(0.72118786,0.0818673){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{80.0}\end{tabular}}}}%
    \put(0.72118786,0.09892582){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{63.6}\end{tabular}}}}%
    \put(0.72118786,0.11598435){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{66.7}\end{tabular}}}}%
    \put(0.72118786,0.13304296){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{72.7}\end{tabular}}}}%
    \put(0.72118786,0.15010149){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{63.6}\end{tabular}}}}%
    \put(0.72118786,0.16716001){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{90.0}\end{tabular}}}}%
    \put(0.72118786,0.18421862){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{75.0}\end{tabular}}}}%
    \put(0.72118786,0.20127715){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{90.0}\end{tabular}}}}%
    \put(0.72118786,0.21833567){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{44.4}\end{tabular}}}}%
    \put(0.72118786,0.23539428){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{70.0}\end{tabular}}}}%
    \put(0.72118786,0.25245281){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{80.0}\end{tabular}}}}%
    \put(0.72118786,0.26951134){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{80.0}\end{tabular}}}}%
    \put(0.72118786,0.28656995){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{73.8}\end{tabular}}}}%
    \put(0.76414684,0.06480877){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{77.8}\end{tabular}}}}%
    \put(0.76414684,0.0818673){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{90.0}\end{tabular}}}}%
    \put(0.76414684,0.09892582){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{63.6}\end{tabular}}}}%
    \put(0.76414684,0.11598435){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{62.5}\end{tabular}}}}%
    \put(0.76414684,0.13304296){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{90.0}\end{tabular}}}}%
    \put(0.76414684,0.15010149){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{75.0}\end{tabular}}}}%
    \put(0.76414684,0.16716001){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{70.0}\end{tabular}}}}%
    \put(0.76414684,0.18421862){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{63.6}\end{tabular}}}}%
    \put(0.76414684,0.20127715){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{90.0}\end{tabular}}}}%
    \put(0.76414684,0.21833567){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{72.7}\end{tabular}}}}%
    \put(0.76414684,0.23539428){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{50.0}\end{tabular}}}}%
    \put(0.76414684,0.25245281){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{77.8}\end{tabular}}}}%
    \put(0.76414684,0.26951134){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{70.0}\end{tabular}}}}%
    \put(0.76414684,0.28656995){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{80.0}\end{tabular}}}}%
    \put(0.76414684,0.30362847){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{66.7}\end{tabular}}}}%
    \put(0.80710574,0.06480877){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{70.0}\end{tabular}}}}%
    \put(0.80710574,0.0818673){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{100.0}\end{tabular}}}}%
    \put(0.80710574,0.09892582){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{45.5}\end{tabular}}}}%
    \put(0.80710574,0.11598435){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{91.7}\end{tabular}}}}%
    \put(0.80710574,0.13304296){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{72.7}\end{tabular}}}}%
    \put(0.80710574,0.15010149){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{62.5}\end{tabular}}}}%
    \put(0.80710574,0.16716001){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{80.0}\end{tabular}}}}%
    \put(0.80710574,0.18421862){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{63.6}\end{tabular}}}}%
    \put(0.80710574,0.20127715){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{81.8}\end{tabular}}}}%
    \put(0.80710574,0.21833567){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{72.7}\end{tabular}}}}%
    \put(0.80710574,0.23539428){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{77.8}\end{tabular}}}}%
    \put(0.80710574,0.25245281){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{75.0}\end{tabular}}}}%
    \put(0.80710574,0.26951134){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{88.9}\end{tabular}}}}%
    \put(0.80710574,0.28656995){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{72.7}\end{tabular}}}}%
    \put(0.80710574,0.30362847){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{81.8}\end{tabular}}}}%
    \put(0.80710574,0.320687){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{69.8}\end{tabular}}}}%
    \put(0.85006463,0.06480877){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{66.7}\end{tabular}}}}%
    \put(0.85006463,0.0818673){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{63.6}\end{tabular}}}}%
    \put(0.85006463,0.09892582){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{54.5}\end{tabular}}}}%
    \put(0.85006463,0.11598435){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{70.0}\end{tabular}}}}%
    \put(0.85006463,0.13304296){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{50.0}\end{tabular}}}}%
    \put(0.85006463,0.15010149){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{63.6}\end{tabular}}}}%
    \put(0.85006463,0.16716001){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{45.5}\end{tabular}}}}%
    \put(0.85006463,0.18421862){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{33.3}\end{tabular}}}}%
    \put(0.85006463,0.20127715){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{63.6}\end{tabular}}}}%
    \put(0.85006463,0.21833567){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{70.0}\end{tabular}}}}%
    \put(0.85006463,0.23539428){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{72.7}\end{tabular}}}}%
    \put(0.85006463,0.25245281){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{90.9}\end{tabular}}}}%
    \put(0.85006463,0.26951134){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{100.0}\end{tabular}}}}%
    \put(0.85006463,0.28656995){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{72.7}\end{tabular}}}}%
    \put(0.85006463,0.30362847){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{90.0}\end{tabular}}}}%
    \put(0.85006463,0.320687){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{72.7}\end{tabular}}}}%
    \put(0.85006463,0.33774561){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{59.0}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=141]{acc_mat_1_svg-tex.pdf}}%
    \put(0.92832358,0.17889117){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=142]{acc_mat_1_svg-tex.pdf}}%
    \put(0.92832358,0.48985844){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}40\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=143]{acc_mat_1_svg-tex.pdf}}%
    \put(0.92832358,0.80082571){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=144]{acc_mat_1_svg-tex.pdf}}%
    \put(0.92832358,1.11179298){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=145]{acc_mat_1_svg-tex.pdf}}%
    \put(0.92832358,1.42276023){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=146]{acc_mat_1_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> svg-inkscape/acc_mat_2_svg-tex.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'acc_mat_2_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{351.51124722bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.84346879)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{acc_mat_2_svg-tex.pdf}}%
    \put(0.16597976,1.17579685){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{acc_mat_2_svg-tex.pdf}}%
    \put(0.22947701,1.17579685){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{acc_mat_2_svg-tex.pdf}}%
    \put(0.29297427,1.17579685){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{acc_mat_2_svg-tex.pdf}}%
    \put(0.35647153,1.16674664){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}10\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{acc_mat_2_svg-tex.pdf}}%
    \put(0.41996879,1.16674664){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}13\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{acc_mat_2_svg-tex.pdf}}%
    \put(0.48346605,1.16674664){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}16\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{acc_mat_2_svg-tex.pdf}}%
    \put(0.54696331,1.16674664){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}19\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{acc_mat_2_svg-tex.pdf}}%
    \put(0.61046056,1.16674664){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}22\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{acc_mat_2_svg-tex.pdf}}%
    \put(0.67395782,1.16674664){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}25\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{acc_mat_2_svg-tex.pdf}}%
    \put(0.73745508,1.16674664){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}28\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{acc_mat_2_svg-tex.pdf}}%
    \put(0.80095234,1.16674664){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}31\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{acc_mat_2_svg-tex.pdf}}%
    \put(0.8644496,1.16674664){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}34\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{acc_mat_2_svg-tex.pdf}}%
    \put(0.10646708,1.21134832){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{acc_mat_2_svg-tex.pdf}}%
    \put(0.10646708,1.24613925){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{acc_mat_2_svg-tex.pdf}}%
    \put(0.10646708,1.28093021){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{acc_mat_2_svg-tex.pdf}}%
    \put(0.10646708,1.31572118){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{acc_mat_2_svg-tex.pdf}}%
    \put(0.10646708,1.35051215){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}13\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{acc_mat_2_svg-tex.pdf}}%
    \put(0.10646708,1.38530307){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{acc_mat_2_svg-tex.pdf}}%
    \put(0.10646708,1.42009404){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}19\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{acc_mat_2_svg-tex.pdf}}%
    \put(0.10646708,1.454885){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}22\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{acc_mat_2_svg-tex.pdf}}%
    \put(0.10646708,1.48967595){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{acc_mat_2_svg-tex.pdf}}%
    \put(0.10646708,1.52446689){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}28\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{acc_mat_2_svg-tex.pdf}}%
    \put(0.10646708,1.55925786){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}31\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{acc_mat_2_svg-tex.pdf}}%
    \put(0.10646708,1.59404881){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}34\end{tabular}}}}%
    \put(0.02111419,1.33328177){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Dataset D5\end{tabular}}}}}%
    \put(0.05297039,1.34518795){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Device ID\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{acc_mat_2_svg-tex.pdf}}%
    \put(0.15812972,1.21430652){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{83.2}\end{tabular}}}}%
    \put(0.22162698,1.21430652){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{67.9}\end{tabular}}}}%
    \put(0.22162698,1.24909749){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{76.9}\end{tabular}}}}%
    \put(0.28512424,1.21430652){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{84.6}\end{tabular}}}}%
    \put(0.28512424,1.24909749){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{92.3}\end{tabular}}}}%
    \put(0.28512424,1.28388841){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{79.1}\end{tabular}}}}%
    \put(0.3486215,1.21430652){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{95.5}\end{tabular}}}}%
    \put(0.3486215,1.24909749){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{82.1}\end{tabular}}}}%
    \put(0.3486215,1.28388841){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{92.0}\end{tabular}}}}%
    \put(0.3486215,1.31867938){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{81.5}\end{tabular}}}}%
    \put(0.41211875,1.21430652){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{67.9}\end{tabular}}}}%
    \put(0.41211875,1.24909749){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{87.0}\end{tabular}}}}%
    \put(0.41211875,1.28388841){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{88.5}\end{tabular}}}}%
    \put(0.41211875,1.31867938){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{75.9}\end{tabular}}}}%
    \put(0.41211875,1.35347035){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{82.6}\end{tabular}}}}%
    \put(0.47561603,1.21430652){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{76.9}\end{tabular}}}}%
    \put(0.47561603,1.24909749){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{80.8}\end{tabular}}}}%
    \put(0.47561603,1.28388841){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{80.8}\end{tabular}}}}%
    \put(0.47561603,1.31867938){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{81.5}\end{tabular}}}}%
    \put(0.47561603,1.35347035){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{80.8}\end{tabular}}}}%
    \put(0.47561603,1.38826131){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{80.0}\end{tabular}}}}%
    \put(0.53911327,1.21430652){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{88.5}\end{tabular}}}}%
    \put(0.53911327,1.24909749){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{88.0}\end{tabular}}}}%
    \put(0.53911327,1.28388841){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{77.8}\end{tabular}}}}%
    \put(0.53911327,1.31867938){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{81.5}\end{tabular}}}}%
    \put(0.53911327,1.35347035){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{92.3}\end{tabular}}}}%
    \put(0.53911327,1.38826131){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{65.4}\end{tabular}}}}%
    \put(0.53911327,1.42305224){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{73.5}\end{tabular}}}}%
    \put(0.60261055,1.21430652){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{88.5}\end{tabular}}}}%
    \put(0.60261055,1.24909749){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{70.4}\end{tabular}}}}%
    \put(0.60261055,1.28388841){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{76.0}\end{tabular}}}}%
    \put(0.60261055,1.31867938){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{96.4}\end{tabular}}}}%
    \put(0.60261055,1.35347035){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{83.3}\end{tabular}}}}%
    \put(0.60261055,1.38826131){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{66.7}\end{tabular}}}}%
    \put(0.60261055,1.42305224){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{77.8}\end{tabular}}}}%
    \put(0.60261055,1.4578432){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{83.2}\end{tabular}}}}%
    \put(0.66610778,1.21430652){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{88.9}\end{tabular}}}}%
    \put(0.66610778,1.24909749){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{89.3}\end{tabular}}}}%
    \put(0.66610778,1.28388841){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{69.2}\end{tabular}}}}%
    \put(0.66610778,1.31867938){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{85.7}\end{tabular}}}}%
    \put(0.66610778,1.35347035){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{75.0}\end{tabular}}}}%
    \put(0.66610778,1.38826131){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{85.7}\end{tabular}}}}%
    \put(0.66610778,1.42305224){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{72.0}\end{tabular}}}}%
    \put(0.66610778,1.4578432){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{84.6}\end{tabular}}}}%
    \put(0.66610778,1.49263415){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{73.1}\end{tabular}}}}%
    \put(0.72960506,1.21430652){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{70.4}\end{tabular}}}}%
    \put(0.72960506,1.24909749){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{92.3}\end{tabular}}}}%
    \put(0.72960506,1.28388841){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{75.0}\end{tabular}}}}%
    \put(0.72960506,1.31867938){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{84.0}\end{tabular}}}}%
    \put(0.72960506,1.35347035){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{65.5}\end{tabular}}}}%
    \put(0.72960506,1.38826131){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{65.2}\end{tabular}}}}%
    \put(0.72960506,1.42305224){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{75.0}\end{tabular}}}}%
    \put(0.72960506,1.4578432){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{79.2}\end{tabular}}}}%
    \put(0.72960506,1.49263415){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{92.3}\end{tabular}}}}%
    \put(0.72960506,1.52742512){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{81.7}\end{tabular}}}}%
    \put(0.7931023,1.21430652){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{72.4}\end{tabular}}}}%
    \put(0.7931023,1.24909749){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{80.8}\end{tabular}}}}%
    \put(0.7931023,1.28388841){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{77.8}\end{tabular}}}}%
    \put(0.7931023,1.31867938){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{92.9}\end{tabular}}}}%
    \put(0.7931023,1.35347035){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{83.3}\end{tabular}}}}%
    \put(0.7931023,1.38826131){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{85.2}\end{tabular}}}}%
    \put(0.7931023,1.42305224){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{66.7}\end{tabular}}}}%
    \put(0.7931023,1.4578432){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{88.5}\end{tabular}}}}%
    \put(0.7931023,1.49263415){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{85.7}\end{tabular}}}}%
    \put(0.7931023,1.52742512){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{84.6}\end{tabular}}}}%
    \put(0.7931023,1.56221606){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{79.2}\end{tabular}}}}%
    \put(0.85659958,1.21430652){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{91.7}\end{tabular}}}}%
    \put(0.85659958,1.24909749){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{80.0}\end{tabular}}}}%
    \put(0.85659958,1.28388841){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{82.1}\end{tabular}}}}%
    \put(0.85659958,1.31867938){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{76.0}\end{tabular}}}}%
    \put(0.85659958,1.35347035){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{82.1}\end{tabular}}}}%
    \put(0.85659958,1.38826131){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{78.6}\end{tabular}}}}%
    \put(0.85659958,1.42305224){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{81.5}\end{tabular}}}}%
    \put(0.85659958,1.4578432){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{88.5}\end{tabular}}}}%
    \put(0.85659958,1.49263415){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{73.1}\end{tabular}}}}%
    \put(0.85659958,1.52742512){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{76.9}\end{tabular}}}}%
    \put(0.85659958,1.56221606){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{76.0}\end{tabular}}}}%
    \put(0.85659958,1.59700703){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{80.5}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{acc_mat_2_svg-tex.pdf}}%
    \put(0.16597976,0.6748071){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{acc_mat_2_svg-tex.pdf}}%
    \put(0.22947701,0.6748071){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{acc_mat_2_svg-tex.pdf}}%
    \put(0.29297427,0.6748071){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{acc_mat_2_svg-tex.pdf}}%
    \put(0.35647153,0.66575689){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}11\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{acc_mat_2_svg-tex.pdf}}%
    \put(0.41996879,0.66575689){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}14\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{acc_mat_2_svg-tex.pdf}}%
    \put(0.48346605,0.66575689){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}17\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{acc_mat_2_svg-tex.pdf}}%
    \put(0.54696331,0.66575689){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}20\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{acc_mat_2_svg-tex.pdf}}%
    \put(0.61046056,0.66575689){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}23\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{acc_mat_2_svg-tex.pdf}}%
    \put(0.67395782,0.66575689){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}26\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{acc_mat_2_svg-tex.pdf}}%
    \put(0.73745508,0.66575689){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}29\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{acc_mat_2_svg-tex.pdf}}%
    \put(0.80095234,0.66575689){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}32\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{acc_mat_2_svg-tex.pdf}}%
    \put(0.8644496,0.66575689){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}35\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{acc_mat_2_svg-tex.pdf}}%
    \put(0.10646708,0.71035852){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{acc_mat_2_svg-tex.pdf}}%
    \put(0.10646708,0.74514953){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{acc_mat_2_svg-tex.pdf}}%
    \put(0.10646708,0.77994046){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{acc_mat_2_svg-tex.pdf}}%
    \put(0.10646708,0.81473138){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}11\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{acc_mat_2_svg-tex.pdf}}%
    \put(0.10646708,0.84952239){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}14\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{acc_mat_2_svg-tex.pdf}}%
    \put(0.10646708,0.88431331){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}17\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{acc_mat_2_svg-tex.pdf}}%
    \put(0.10646708,0.91910432){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}20\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{acc_mat_2_svg-tex.pdf}}%
    \put(0.10646708,0.95389525){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}23\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{acc_mat_2_svg-tex.pdf}}%
    \put(0.10646708,0.98868617){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}26\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{acc_mat_2_svg-tex.pdf}}%
    \put(0.10646708,1.02347718){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}29\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{acc_mat_2_svg-tex.pdf}}%
    \put(0.10646708,1.0582681){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}32\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{acc_mat_2_svg-tex.pdf}}%
    \put(0.10646708,1.09305903){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}35\end{tabular}}}}%
    \put(0.02111419,0.83229202){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Dataset D6\end{tabular}}}}}%
    \put(0.05297039,0.8441982){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Device ID\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{acc_mat_2_svg-tex.pdf}}%
    \put(0.15812972,0.71331677){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{87.8}\end{tabular}}}}%
    \put(0.22162698,0.71331677){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{92.3}\end{tabular}}}}%
    \put(0.22162698,0.74810769){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{91.0}\end{tabular}}}}%
    \put(0.28512424,0.71331677){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{84.6}\end{tabular}}}}%
    \put(0.28512424,0.74810769){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{92.6}\end{tabular}}}}%
    \put(0.28512424,0.7828987){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{81.8}\end{tabular}}}}%
    \put(0.3486215,0.71331677){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{76.0}\end{tabular}}}}%
    \put(0.3486215,0.74810769){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{92.3}\end{tabular}}}}%
    \put(0.3486215,0.7828987){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{80.8}\end{tabular}}}}%
    \put(0.3486215,0.81768962){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{82.6}\end{tabular}}}}%
    \put(0.41211875,0.71331677){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{85.2}\end{tabular}}}}%
    \put(0.41211875,0.74810769){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{88.5}\end{tabular}}}}%
    \put(0.41211875,0.7828987){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{75.0}\end{tabular}}}}%
    \put(0.41211875,0.81768962){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{77.8}\end{tabular}}}}%
    \put(0.41211875,0.85248055){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{86.2}\end{tabular}}}}%
    \put(0.47561603,0.71331677){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{80.0}\end{tabular}}}}%
    \put(0.47561603,0.74810769){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{52.0}\end{tabular}}}}%
    \put(0.47561603,0.7828987){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{83.3}\end{tabular}}}}%
    \put(0.47561603,0.81768962){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{92.3}\end{tabular}}}}%
    \put(0.47561603,0.85248055){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{88.5}\end{tabular}}}}%
    \put(0.47561603,0.88727156){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{85.7}\end{tabular}}}}%
    \put(0.53911327,0.71331677){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{92.9}\end{tabular}}}}%
    \put(0.53911327,0.74810769){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{92.0}\end{tabular}}}}%
    \put(0.53911327,0.7828987){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{92.0}\end{tabular}}}}%
    \put(0.53911327,0.81768962){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{92.6}\end{tabular}}}}%
    \put(0.53911327,0.85248055){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{77.8}\end{tabular}}}}%
    \put(0.53911327,0.88727156){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{78.3}\end{tabular}}}}%
    \put(0.53911327,0.92206248){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{86.0}\end{tabular}}}}%
    \put(0.60261055,0.71331677){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{74.1}\end{tabular}}}}%
    \put(0.60261055,0.74810769){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{92.6}\end{tabular}}}}%
    \put(0.60261055,0.7828987){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{76.9}\end{tabular}}}}%
    \put(0.60261055,0.81768962){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{75.0}\end{tabular}}}}%
    \put(0.60261055,0.85248055){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{96.2}\end{tabular}}}}%
    \put(0.60261055,0.88727156){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{81.5}\end{tabular}}}}%
    \put(0.60261055,0.92206248){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{84.6}\end{tabular}}}}%
    \put(0.60261055,0.95685349){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{81.2}\end{tabular}}}}%
    \put(0.66610778,0.71331677){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{89.3}\end{tabular}}}}%
    \put(0.66610778,0.74810769){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{77.8}\end{tabular}}}}%
    \put(0.66610778,0.7828987){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{58.3}\end{tabular}}}}%
    \put(0.66610778,0.81768962){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{81.5}\end{tabular}}}}%
    \put(0.66610778,0.85248055){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{80.8}\end{tabular}}}}%
    \put(0.66610778,0.88727156){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{85.2}\end{tabular}}}}%
    \put(0.66610778,0.92206248){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{80.8}\end{tabular}}}}%
    \put(0.66610778,0.95685349){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{88.9}\end{tabular}}}}%
    \put(0.66610778,0.99164441){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{83.1}\end{tabular}}}}%
    \put(0.72960506,0.71331677){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{92.0}\end{tabular}}}}%
    \put(0.72960506,0.74810769){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{82.6}\end{tabular}}}}%
    \put(0.72960506,0.7828987){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{78.6}\end{tabular}}}}%
    \put(0.72960506,0.81768962){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{80.0}\end{tabular}}}}%
    \put(0.72960506,0.85248055){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{75.0}\end{tabular}}}}%
    \put(0.72960506,0.88727156){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{76.9}\end{tabular}}}}%
    \put(0.72960506,0.92206248){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{92.0}\end{tabular}}}}%
    \put(0.72960506,0.95685349){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{83.3}\end{tabular}}}}%
    \put(0.72960506,0.99164441){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{92.9}\end{tabular}}}}%
    \put(0.72960506,1.02643534){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{88.6}\end{tabular}}}}%
    \put(0.7931023,0.71331677){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{96.4}\end{tabular}}}}%
    \put(0.7931023,0.74810769){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{88.0}\end{tabular}}}}%
    \put(0.7931023,0.7828987){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{85.2}\end{tabular}}}}%
    \put(0.7931023,0.81768962){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{78.6}\end{tabular}}}}%
    \put(0.7931023,0.85248055){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{88.9}\end{tabular}}}}%
    \put(0.7931023,0.88727156){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{88.0}\end{tabular}}}}%
    \put(0.7931023,0.92206248){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{85.2}\end{tabular}}}}%
    \put(0.7931023,0.95685349){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{80.8}\end{tabular}}}}%
    \put(0.7931023,0.99164441){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{63.0}\end{tabular}}}}%
    \put(0.7931023,1.02643534){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{77.8}\end{tabular}}}}%
    \put(0.7931023,1.06122635){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{88.5}\end{tabular}}}}%
    \put(0.85659958,0.71331677){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{82.1}\end{tabular}}}}%
    \put(0.85659958,0.74810769){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{84.0}\end{tabular}}}}%
    \put(0.85659958,0.7828987){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{77.8}\end{tabular}}}}%
    \put(0.85659958,0.81768962){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{79.2}\end{tabular}}}}%
    \put(0.85659958,0.85248055){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{84.0}\end{tabular}}}}%
    \put(0.85659958,0.88727156){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{92.0}\end{tabular}}}}%
    \put(0.85659958,0.92206248){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{92.3}\end{tabular}}}}%
    \put(0.85659958,0.95685349){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{81.5}\end{tabular}}}}%
    \put(0.85659958,0.99164441){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{100.0}\end{tabular}}}}%
    \put(0.85659958,1.02643534){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{77.8}\end{tabular}}}}%
    \put(0.85659958,1.06122635){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{85.2}\end{tabular}}}}%
    \put(0.85659958,1.09601727){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{84.8}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{acc_mat_2_svg-tex.pdf}}%
    \put(0.16886599,0.17381734){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{acc_mat_2_svg-tex.pdf}}%
    \put(0.23813573,0.17381734){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{acc_mat_2_svg-tex.pdf}}%
    \put(0.30740547,0.17381734){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}9\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{acc_mat_2_svg-tex.pdf}}%
    \put(0.3766752,0.16476714){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}12\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{acc_mat_2_svg-tex.pdf}}%
    \put(0.44594494,0.16476714){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}15\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{acc_mat_2_svg-tex.pdf}}%
    \put(0.51521468,0.16476714){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}18\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{acc_mat_2_svg-tex.pdf}}%
    \put(0.58448441,0.16476714){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}21\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{acc_mat_2_svg-tex.pdf}}%
    \put(0.65375415,0.16476714){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}24\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{acc_mat_2_svg-tex.pdf}}%
    \put(0.72302389,0.16476714){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}27\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{acc_mat_2_svg-tex.pdf}}%
    \put(0.79229362,0.16476714){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}30\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{acc_mat_2_svg-tex.pdf}}%
    \put(0.86156336,0.16476714){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}33\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{acc_mat_2_svg-tex.pdf}}%
    \put(0.10646708,0.2109502){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{acc_mat_2_svg-tex.pdf}}%
    \put(0.10646708,0.248904){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{acc_mat_2_svg-tex.pdf}}%
    \put(0.10646708,0.2868578){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}9\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{acc_mat_2_svg-tex.pdf}}%
    \put(0.10646708,0.3248116){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{acc_mat_2_svg-tex.pdf}}%
    \put(0.10646708,0.36276522){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}15\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{acc_mat_2_svg-tex.pdf}}%
    \put(0.10646708,0.40071902){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}18\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=68]{acc_mat_2_svg-tex.pdf}}%
    \put(0.10646708,0.43867282){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}21\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=69]{acc_mat_2_svg-tex.pdf}}%
    \put(0.10646708,0.47662661){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}24\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=70]{acc_mat_2_svg-tex.pdf}}%
    \put(0.10646708,0.51458032){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}27\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=71]{acc_mat_2_svg-tex.pdf}}%
    \put(0.10646708,0.55253412){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}30\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=72]{acc_mat_2_svg-tex.pdf}}%
    \put(0.10646708,0.59048792){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}33\end{tabular}}}}%
    \put(0.02111419,0.33130227){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Dataset D7\end{tabular}}}}}%
    \put(0.05297039,0.34320845){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Device ID\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=73]{acc_mat_2_svg-tex.pdf}}%
    \put(0.16101596,0.21390845){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{68.2}\end{tabular}}}}%
    \put(0.23028569,0.21390845){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{73.1}\end{tabular}}}}%
    \put(0.23028569,0.25186224){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{78.9}\end{tabular}}}}%
    \put(0.29955542,0.21390845){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{76.0}\end{tabular}}}}%
    \put(0.29955542,0.25186224){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{85.2}\end{tabular}}}}%
    \put(0.29955542,0.28981604){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{73.5}\end{tabular}}}}%
    \put(0.36882516,0.21390845){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{80.8}\end{tabular}}}}%
    \put(0.36882516,0.25186224){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{66.7}\end{tabular}}}}%
    \put(0.36882516,0.28981604){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{80.8}\end{tabular}}}}%
    \put(0.36882516,0.32776967){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{72.9}\end{tabular}}}}%
    \put(0.43809489,0.21390845){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{64.3}\end{tabular}}}}%
    \put(0.43809489,0.25186224){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{68.0}\end{tabular}}}}%
    \put(0.43809489,0.28981604){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{84.6}\end{tabular}}}}%
    \put(0.43809489,0.32776967){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{81.5}\end{tabular}}}}%
    \put(0.43809489,0.36572346){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{67.7}\end{tabular}}}}%
    \put(0.50736463,0.21390845){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{75.0}\end{tabular}}}}%
    \put(0.50736463,0.25186224){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{75.0}\end{tabular}}}}%
    \put(0.50736463,0.28981604){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{77.8}\end{tabular}}}}%
    \put(0.50736463,0.32776967){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{80.0}\end{tabular}}}}%
    \put(0.50736463,0.36572346){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{80.8}\end{tabular}}}}%
    \put(0.50736463,0.40367726){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{71.2}\end{tabular}}}}%
    \put(0.57663436,0.21390845){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{75.9}\end{tabular}}}}%
    \put(0.57663436,0.25186224){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{57.7}\end{tabular}}}}%
    \put(0.57663436,0.28981604){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{65.2}\end{tabular}}}}%
    \put(0.57663436,0.32776967){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{74.1}\end{tabular}}}}%
    \put(0.57663436,0.36572346){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{77.8}\end{tabular}}}}%
    \put(0.57663436,0.40367726){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{84.0}\end{tabular}}}}%
    \put(0.57663436,0.44163106){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{76.2}\end{tabular}}}}%
    \put(0.6459041,0.21390845){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{59.3}\end{tabular}}}}%
    \put(0.6459041,0.25186224){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{65.4}\end{tabular}}}}%
    \put(0.6459041,0.28981604){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{76.9}\end{tabular}}}}%
    \put(0.6459041,0.32776967){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{80.0}\end{tabular}}}}%
    \put(0.6459041,0.36572346){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{84.0}\end{tabular}}}}%
    \put(0.6459041,0.40367726){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{71.4}\end{tabular}}}}%
    \put(0.6459041,0.44163106){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{70.8}\end{tabular}}}}%
    \put(0.6459041,0.47958477){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{80.2}\end{tabular}}}}%
    \put(0.71517384,0.21390845){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{80.8}\end{tabular}}}}%
    \put(0.71517384,0.25186224){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{56.0}\end{tabular}}}}%
    \put(0.71517384,0.28981604){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{72.0}\end{tabular}}}}%
    \put(0.71517384,0.32776967){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{65.4}\end{tabular}}}}%
    \put(0.71517384,0.36572346){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{57.7}\end{tabular}}}}%
    \put(0.71517384,0.40367726){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{78.6}\end{tabular}}}}%
    \put(0.71517384,0.44163106){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{66.7}\end{tabular}}}}%
    \put(0.71517384,0.47958477){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{78.6}\end{tabular}}}}%
    \put(0.71517384,0.51753857){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{69.5}\end{tabular}}}}%
    \put(0.78444357,0.21390845){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{62.5}\end{tabular}}}}%
    \put(0.78444357,0.25186224){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{88.5}\end{tabular}}}}%
    \put(0.78444357,0.28981604){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{53.6}\end{tabular}}}}%
    \put(0.78444357,0.32776967){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{73.1}\end{tabular}}}}%
    \put(0.78444357,0.36572346){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{71.4}\end{tabular}}}}%
    \put(0.78444357,0.40367726){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{73.9}\end{tabular}}}}%
    \put(0.78444357,0.44163106){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{65.4}\end{tabular}}}}%
    \put(0.78444357,0.47958477){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{84.0}\end{tabular}}}}%
    \put(0.78444357,0.51753857){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{86.2}\end{tabular}}}}%
    \put(0.78444357,0.55549237){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{71.0}\end{tabular}}}}%
    \put(0.85371331,0.21390845){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{63.0}\end{tabular}}}}%
    \put(0.85371331,0.25186224){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{61.5}\end{tabular}}}}%
    \put(0.85371331,0.28981604){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{65.4}\end{tabular}}}}%
    \put(0.85371331,0.32776967){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{57.1}\end{tabular}}}}%
    \put(0.85371331,0.36572346){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{74.1}\end{tabular}}}}%
    \put(0.85371331,0.40367726){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{74.1}\end{tabular}}}}%
    \put(0.85371331,0.44163106){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{70.4}\end{tabular}}}}%
    \put(0.85371331,0.47958477){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{70.4}\end{tabular}}}}%
    \put(0.85371331,0.51753857){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{68.0}\end{tabular}}}}%
    \put(0.85371331,0.55549237){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{81.5}\end{tabular}}}}%
    \put(0.85371331,0.59344608){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\ntxt{78.6}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=74]{acc_mat_2_svg-tex.pdf}}%
    \put(0.94758958,0.41933449){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}60\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=75]{acc_mat_2_svg-tex.pdf}}%
    \put(0.94758958,0.72657929){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}70\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=76]{acc_mat_2_svg-tex.pdf}}%
    \put(0.94758958,1.03382409){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}80\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=77]{acc_mat_2_svg-tex.pdf}}%
    \put(0.94758958,1.34106889){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}90\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=78]{acc_mat_2_svg-tex.pdf}}%
    \put(0.94758958,1.64831366){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}100\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=79]{acc_mat_2_svg-tex.pdf}}%
  \end{picture}%
\endgroup%

